How to avoid uncompetitive games? The importance of tie-breaking rules

If the final position of a team is already secured independently of the outcomes of the remaining games in a round-robin tournament, it might play with little enthusiasm. This is detrimental to attendance and can inspire collusion and match-fixing. We demonstrate that tie-breaking rules might affect the occurrence of such a situation. Its probability is quantified via simulations for the four groups of the 2022/23 UEFA Nations League A under two well-established tie-breaking rules, goal difference and head-to-head records. In these home-away round-robin contests with four teams and 12 matches, the competitiveness of the final four games can be promoted by giving priority to goal difference, which reduces the chance of a fixed position in the group ranking by at least two and usually five percentage points in the last round. Our findings, supported by sensitivity analysis in a theoretical model, provide important lessons on how to design ranking systems.

==> Figure1_round4_fixed_position_NL.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
width = 0.48\textwidth, 
height = 0.48\textwidth,
%title = Unweighted rounds,
%title style = {font=\small},
xmajorgrids = true,
ymajorgrids = true,
symbolic x coords = {G1,G2,G3,G4},
xtick = data,
xlabel = {Groups},
xlabel style = {align=center, font=\small},
ymin = 0,
scaled y ticks = false,
ylabel = {Probability in \%},
ylabel style = {align=center, font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ytick style = {draw = none},
legend style = {font=\small,at={(1.2,0.6)},anchor=north west,legend columns=1},
legend entries = {{First team, UEFA rule}, {First team, FIFA rule}$\,$, {Last team, UEFA rule}}
]
% First team UEFA
\addplot [blue, only marks, mark = square, very thick] coordinates{
(G1,5.8874)
(G2,3.1901)
(G3,3.1154)
(G4,4.9213)
};
% First team FIFA
\addplot [red, only marks, mark = asterisk, thick, mark size=2.5pt] coordinates{
(G1,4.477)
(G2,2.6496)
(G3,2.5017)
(G4,4.2349)
};
% Last team UEFA
\addplot [ForestGreen, only marks, mark = triangle, very thick] coordinates{
(G1,1.1373)
(G2,0.5916)
(G3,1.4503)
(G4,0.4687)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centering}
\caption{The probability of an already secured position \\ before Round 5, 2022/23 UEFA Nations League A}
\label{Fig1}

\end{figure}

%\end{document}

==> Figure2_round5_fixed_position_NL.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.48\textwidth, 
height = 0.48\textwidth,
title = {Group winner},
title style = {align=center, font=\small},
xmajorgrids = true,
ymajorgrids = true,
symbolic x coords = {G1,G2,G3,G4},
xtick = data,
xlabel = {Groups},
xlabel style = {align=center, font=\small},
ymin = 0,
ymax = 55,
ytick distance = 10,
scaled y ticks = false,
ytick distance = {10},
ylabel = {Probability in \%},
ylabel style = {align=center, font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ytick style = {draw = none},
%legend style = {font=\small,at={(0.3,-0.2)},anchor=north west,legend columns=4},
%legend entries = {Round of 16$\qquad$, Quarterfinals$\qquad$, Semifinals$\qquad$, Final}
]
% UEFA rule
\addplot [blue, only marks, mark = square, very thick] coordinates{
(G1,46.8535)
(G2,27.3948)
(G3,23.1302)
(G4,41.9484)
};
% FIFA rule
\addplot [red, only marks, mark = asterisk, thick, mark size=2.5pt] coordinates{
(G1,42.9219)
(G2,23.3255)
(G3,15.3371)
(G4,38.2129)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.15\textwidth,
width = 0.48\textwidth, 
height = 0.48\textwidth,
title = {Runner-up},
title style = {align=center, font=\small},
xmajorgrids = true,
ymajorgrids = true,
symbolic x coords = {G1,G2,G3,G4},
xtick = data,
xlabel = {Groups},
xlabel style = {align=center, font=\small},
ymin = 0,
ymax = 26,
ytick distance = 5,
scaled y ticks = false,
ylabel = {Probability in \%},
ylabel style = {align=center, font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ytick style = {draw = none},
]
% UEFA rule
\addplot [blue, only marks, mark = square, very thick] coordinates{
(G1,19.2037)
(G2,16.068)
(G3,16.6519)
(G4,17.7066)
};
% FIFA rule
\addplot [red, only marks, mark = asterisk, thick, mark size=2.5pt] coordinates{
(G1,12.9145)
(G2,11.7625)
(G3,11.5912)
(G4,12.7048)
};
\end{axis}
\end{tikzpicture}

\vspace{0.2cm}
\begin{tikzpicture}
\begin{axis}[
name = axis3,
width = 0.48\textwidth, 
height = 0.48\textwidth,
title = {Third-placed team},
title style = {align=center, font=\small},
xmajorgrids = true,
ymajorgrids = true,
symbolic x coords = {G1,G2,G3,G4},
xtick = data,
xlabel = {Groups},
xlabel style = {align=center, font=\small},
ymin = 0,
ymax = 26,
ytick distance = 5,
scaled y ticks = false,
ylabel = {Probability in \%},
ylabel style = {align=center, font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ytick style = {draw = none},
legend style = {font=\small,at={(0.65,-0.25)},anchor=north west,legend columns=4},
legend entries = {UEFA rule$\qquad \qquad \qquad$, FIFA rule}
]
% UEFA rule
\addplot [blue, only marks, mark = square, very thick] coordinates{
(G1,17.7652)
(G2,16.3415)
(G3,18.3776)
(G4,21.2265)
};
% FIFA rule
\addplot [red, only marks, mark = asterisk, thick, mark size=2.5pt] coordinates{
(G1,12.025)
(G2,12.4801)
(G3,13.0782)
(G4,17.4908)
};
\end{axis}

\begin{axis}[
at = {(axis3.south east)},
xshift = 0.15\textwidth,
width = 0.48\textwidth, 
height = 0.48\textwidth,
title = {Fourth-placed team},
title style = {align=center, font=\small},
xmajorgrids = true,
ymajorgrids = true,
symbolic x coords = {G1,G2,G3,G4},
xtick = data,
xlabel = {Groups},
xlabel style = {align=center, font=\small},
ymin = 0,
ymax = 55,
ytick distance = 10,
scaled y ticks = false,
ylabel = {Probability in \%},
ylabel style = {align=center, font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ytick style = {draw = none},
]
% UEFA rule
\addplot [blue, only marks, mark = square, very thick] coordinates{
(G1,37.4949)
(G2,21.2468)
(G3,51.7287)
(G4,19.2365)
};
% FIFA rule
\addplot [red, only marks, mark = asterisk, thick, mark size=2.5pt] coordinates{
(G1,33.7167)
(G2,17.1902)
(G3,44.8155)
(G4,15.7118)
};
\end{axis}
\end{tikzpicture}

\caption{The probability of an already secured position \\ before Round 6, 2022/23 UEFA Nations League A}
\label{Fig2}

\end{figure}

%\end{document}

==> Figure3_round5_different_position_NL.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
width = 0.48\textwidth, 
height = 0.48\textwidth,
%title = Unweighted rounds,
%title style = {font=\small},
xmajorgrids = true,
ymajorgrids = true,
symbolic x coords = {G1,G2,G3,G4},
xtick = data,
xlabel = {Groups},
xlabel style = {align=center, font=\small},
ymin = 0,
ytick distance = 1,
scaled y ticks = false,
ylabel = {Probability in \%},
ylabel style = {align=center, font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ytick style = {draw = none},
legend style = {font=\small,at={(1.2,0.65)},anchor=north west,legend columns=1},
legend entries = {First team (UEFA rule)$\quad$, Second team (UEFA rule), Third team (UEFA rule)$\, \, \,$,Fourth team (UEFA rule)}
]
% First team
\addplot [blue, only marks, mark = square, very thick] coordinates{
(G1,2.45955844948621)
(G2,5.59064212518124)
(G3,5.89367517419256)
(G4,2.8028376388703)
};
% Second team
\addplot [red, only marks, mark = asterisk, thick, mark size=2.5pt] coordinates{
(G1,5.25027030464924)
(G2,6.47311578213912)
(G3,7.2262730452309)
(G4,5.73593506337718)
};
% Third team
\addplot [ForestGreen, only marks, mark = triangle, very thick] coordinates{
(G1,5.57123445176126)
(G2,6.20241363236132)
(G3,5.43835151149187)
(G4,4.8317584388468)
};
% Fourth team
\addplot [brown, only marks, mark = pentagon, very thick] coordinates{
(G1,3.17082208459055)
(G2,4.80205097865207)
(G3,2.30139443383672)
(G4,5.54940846029449)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centering}
\caption{The probability of finishing in a different position under the FIFA rule \\ when the position is already secured under the UEFA rule before Round 6, \\ 2022/23 UEFA Nations League A}
\label{Fig3}

\end{figure}

%\end{document}

==> Figure4_round4_fixed_position_theoretical.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
width = 0.48\textwidth, 
height = 0.48\textwidth,
%title = Unweighted rounds,
%title style = {font=\small},
xmajorgrids = true,
ymajorgrids = true,
%symbolic x coords = {G1,G2,G3,G4},
%xtick = data,
xlabel = {Value of parameter $\Delta$},
xlabel style = {align=center, font=\small},
xmin = 0,
xmax = 200,
ymin = 0,
%ymode = log,
ylabel = {Probability in \%},
ylabel style = {align=center, font=\small},
%log ticks with fixed point,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=3},
ytick style = {draw = none},
legend style = {font=\small,at={(1.2,0.6)},anchor=north west,legend columns=1},
legend entries = {{First team, UEFA rule}, {First team, FIFA rule}$\,$, {Last team, UEFA rule}}
]
% First team UEFA, Schedule A
\addplot [blue, dashdotdotted, mark = square, mark options = solid, very thick] coordinates{
(0,2.4696)
(50,2.9729)
(100,4.8781)
(150,8.6888)
(200,15.1807)
};
% First team FIFA, Schedule A
\addplot [red, mark = asterisk, mark options = solid, thick, mark size=2.5pt] coordinates{
(0,1.9177)
(50,2.3056)
(100,3.776)
(150,6.7493)
(200,11.8044)
};
% Last team UEFA, Schedule A
\addplot [ForestGreen, dashed, mark options = solid, mark = triangle, very thick] coordinates{
(0,0.5594)
(50,0.6233)
(100,0.7015)
(150,0.7724)
(200,0.7148)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centering}
\caption{The probability of an already secured position before Round 5, theoretical model}
\label{Fig4}

\end{figure}

%\end{document}

==> Figure5_round5_fixed_position_theoretical.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.48\textwidth, 
height = 0.48\textwidth,
title = {Group winner},
title style = {align=center, font=\small},
xmajorgrids = true,
ymajorgrids = true,
%symbolic x coords = {G1,G2,G3,G4},
%xtick = data,
xlabel = {Value of parameter $\Delta$},
xlabel style = {align=center, font=\small},
xmin = 0,
xmax = 210,
ymin = 0,
%ymax = 55,
scaled y ticks = false,
ylabel = {Probability in \%},
ylabel style = {align=center, font=\small},
%log ticks with fixed point,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ytick style = {draw = none},
%legend style = {font=\small,at={(0.3,-0.2)},anchor=north west,legend columns=4},
%legend entries = {Round of 16$\qquad$, Quarterfinals$\qquad$, Semifinals$\qquad$, Final}
]
% UEFA rule, Schedule A
\addplot [blue, dashdotdotted, mark = square, mark options = solid, very thick] coordinates{
(0,17.0465)
(50,25.3166)
(100,40.0945)
(150,56.9344)
(200,75.6156)
};
% FIFA rule, Schedule A
\addplot [red, mark = asterisk, mark options = solid, thick, mark size=2.5pt] coordinates{
(0,12.8677)
(50,20.248)
(100,34.049)
(150,50.5605)
(200,69.847)
};
% UEFA rule, Schedule B
\addplot [ForestGreen, dashed, mark = triangle, mark options = solid, very thick] coordinates{
(0,16.7542)
(50,19.3266)
(100,30.3295)
(150,46.4829)
(200,65.6383)
};
% FIFA rule, Schedule B
\addplot [brown, dotted, mark = pentagon, mark options = solid, very thick] coordinates{
(0,12.5644)
(50,14.8993)
(100,25.1053)
(150,40.6263)
(200,59.9916)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.15\textwidth,
width = 0.48\textwidth, 
height = 0.48\textwidth,
title = {Runner-up},
title style = {align=center, font=\small},
xmajorgrids = true,
ymajorgrids = true,
%symbolic x coords = {G1,G2,G3,G4},
%xtick = data,
xlabel = {Value of parameter $\Delta$},
xlabel style = {align=center, font=\small},
xmin = 0,
xmax = 210,
ymin = 0,
%ymax = 26,
%ytick distance = 5,
scaled y ticks = false,
ylabel = {Probability in \%},
ylabel style = {align=center, font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ytick style = {draw = none},
]
% UEFA rule, Schedule A
\addplot [blue, dashdotdotted, mark = square, mark options = solid, very thick] coordinates{
(0,16.7289)
(50,17.662)
(100,18.5778)
(150,19.5932)
(200,20.3076)
};
% FIFA rule, Schedule A
\addplot [red, mark = asterisk, mark options = solid, thick, mark size=2.5pt] coordinates{
(0,12.5828)
(50,13.342)
(100,14.0254)
(150,14.7991)
(200,15.237)
};
% UEFA rule, Schedule B
\addplot [ForestGreen, dashed, mark = triangle, mark options = solid, very thick] coordinates{
(0,17.0114)
(50,16.0993)
(100,15.9024)
(150,16.4389)
(200,17.5634)
};
% FIFA rule, Schedule B
\addplot [brown, dotted, mark = pentagon, mark options = solid, very thick] coordinates{
(0,12.8305)
(50,12.0237)
(100,11.7121)
(150,11.8382)
(200,12.3952)
};
\end{axis}
\end{tikzpicture}

\vspace{0.2cm}
\begin{tikzpicture}
\begin{axis}[
name = axis3,
width = 0.48\textwidth, 
height = 0.48\textwidth,
title = {Third-placed team},
title style = {align=center, font=\small},
xmajorgrids = true,
ymajorgrids = true,
%symbolic x coords = {G1,G2,G3,G4},
%xtick = data,
xlabel = {Value of parameter $\Delta$},
xlabel style = {align=center, font=\small},
xmin = 0,
xmax = 210,
ymin = 0,
%ymax = 26,
%ytick distance = 5,
%scaled y ticks = false,
ylabel = {Probability in \%},
ylabel style = {align=center, font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ytick style = {draw = none},
legend style = {font=\small,at={(0.3,-0.25)},anchor=north west,legend columns=2},
legend entries = {{UEFA rule, Schedule A}$\qquad \qquad$, {FIFA rule, Schedule A},{UEFA rule, Schedule B}$\qquad \qquad$, {FIFA rule, Schedule B}}
]
% UEFA rule, Schedule A
\addplot [blue, dashdotdotted, mark = square, mark options = solid, very thick] coordinates{
(0,16.7664)
(50,17.6501)
(100,19.0109)
(150,20.936)
(200,23.8237)
};
% FIFA rule, Schedule A
\addplot [red, mark = asterisk, mark options = solid, thick, mark size=2.5pt] coordinates{
(0,12.5601)
(50,12.7422)
(100,12.8693)
(150,13.378)
(200,14.4806)
};
% UEFA rule, Schedule B
\addplot [ForestGreen, dashed, mark = triangle, mark options = solid, very thick] coordinates{
(0,17.0753)
(50,16.488)
(100,16.7282)
(150,18.05)
(200,20.6342)
};
% FIFA rule, Schedule B
\addplot [brown, dotted, mark = pentagon, mark options = solid, very thick] coordinates{
(0,12.8952)
(50,12.3575)
(100,11.9523)
(150,12.1055)
(200,13.0314)
};
\end{axis}

\begin{axis}[
at = {(axis3.south east)},
xshift = 0.15\textwidth,
width = 0.48\textwidth, 
height = 0.48\textwidth,
title = {Fourth-placed team},
title style = {align=center, font=\small},
xmajorgrids = true,
ymajorgrids = true,
%symbolic x coords = {G1,G2,G3,G4},
%xtick = data,
xlabel = {Value of parameter $\Delta$},
xlabel style = {align=center, font=\small},
xmin = 0,
xmax = 210,
ymin = 0,
%ymax = 55,
%ytick distance = 10,
scaled y ticks = false,
ylabel = {Probability in \%},
ylabel style = {align=center, font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ytick style = {draw = none},
]
% UEFA rule, Schedule A
\addplot [blue, dashdotdotted, mark = square, mark options = solid, very thick] coordinates{
(0,16.7664)
(50,17.6501)
(100,19.0109)
(150,20.936)
(200,23.8237)
};
% FIFA rule, Schedule A
\addplot [red, mark = asterisk, mark options = solid, thick, mark size=2.5pt] coordinates{
(0,12.5601)
(50,12.7422)
(100,12.8693)
(150,13.378)
(200,14.4806)
};
% UEFA rule, Schedule B
\addplot [ForestGreen, dashed, mark = triangle, mark options = solid, very thick] coordinates{
(0,16.7147)
(50,17.8968)
(100,19.0633)
(150,19.8934)
(200,20.6785)
};
% FIFA rule, Schedule B
\addplot [brown, dotted, mark = pentagon, mark options = solid, very thick] coordinates{
(0,12.5314)
(50,13.8859)
(100,15.0843)
(150,15.8113)
(200,16.2874)
};
\end{axis}
\end{tikzpicture}

\caption{The probability of an already secured position before Round 6, theoretical model}
\label{Fig5}

\end{figure}

%\end{document}

==> Figure6_round5_different_position_theoretical.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
width = 0.48\textwidth, 
height = 0.48\textwidth,
title = Schedule A,
title style = {font=\small},
xmajorgrids = true,
ymajorgrids = true,
%symbolic x coords = {G1,G2,G3,G4},
%xtick = data,
xlabel = {Groups},
xlabel style = {align=center, font=\small},
xmin = 0,
xmax = 210,
ymin = 0,
ytick distance = 1,
scaled y ticks = false,
ylabel = {Probability in \%},
ylabel style = {align=center, font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ytick style = {draw = none},
legend style = {font=\small,at={(0.2,-0.2)},anchor=north west,legend columns=2},
legend entries = {First team (UEFA rule)$\, \qquad \qquad$,Second team (UEFA rule),Third team (UEFA rule)$\qquad \qquad$,Fourth team (UEFA rule)}
]
% First team
\addplot [blue, dashdotdotted, mark = square, mark options = solid, very thick] coordinates{
(0,6.70527424140902)
(50,5.05070433650318)
(100,3.2486973782152)
(150,2.04427430615479)
(200,0.851159726796797)
};
% Second team
\addplot [red, mark = asterisk, mark options = solid, thick, mark size=2.5pt] coordinates{
(0,6.59656062323629)
(50,6.23148148148148)
(100,6.56357086372024)
(150,7.31941344569367)
(200,7.38571372224194)
};
% Third team
\addplot [ForestGreen, dashed, mark = triangle, mark options = solid, very thick] coordinates{
(0,6.69698123988192)
(50,6.58523873189966)
(100,6.35553810222599)
(150,5.61962636163528)
(200,4.22421198704817)
};
% Fourth team
\addplot [brown, dotted, mark = pentagon, mark options = solid, very thick] coordinates{
(0,6.32384756199035)
(50,6.39988589824569)
(100,6.17917155138726)
(150,6.43953426832495)
(200,6.64554591088611)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.15\textwidth,
width = 0.48\textwidth, 
height = 0.48\textwidth,
title = Schedule B,
title style = {font=\small},
xmajorgrids = true,
ymajorgrids = true,
%symbolic x coords = {G1,G2,G3,G4},
%xtick = data,
xlabel = {Groups},
xlabel style = {align=center, font=\small},
xmin = 0,
xmax = 210,
ymin = 0,
ytick distance = 1,
scaled y ticks = false,
ylabel = {Probability in \%},
ylabel style = {align=center, font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ytick style = {draw = none},
%legend style = {font=\small,at={(0.3,-0.3)},anchor=north west,legend columns=1},
%legend entries = {First team (UEFA rule)$\quad$, Second team (UEFA rule), Third team (UEFA rule)$\, \, \,$,Fourth team (UEFA rule)}
]
% First team
\addplot [blue, dashdotdotted, mark = square, mark options = solid, very thick] coordinates{
(0,6.36307222301781)
(50,5.27183610778578)
(100,3.12966578614908)
(150,1.78260424136871)
(200,0.782758071085767)
};
% Second team
\addplot [red, mark = asterisk, mark options = solid, thick, mark size=2.5pt] coordinates{
(0,6.68755531105743)
(50,7.56453037589557)
(100,6.85392454000907)
(150,5.84910991805595)
(200,3.97043458070508)
};
% Third team
\addplot [ForestGreen, dashed, mark = triangle, mark options = solid, very thick] coordinates{
(0,6.62424343915217)
(50,6.56094903764677)
(100,6.23966163445633)
(150,6.58928421229708)
(200,7.33940127321513)
};
% Fourth team
\addplot [brown, dotted, mark = pentagon, mark options = solid, very thick] coordinates{
(0,6.63829990677217)
(50,7.12059637487846)
(100,7.97687861271676)
(150,8.99047059111732)
(200,9.11844412561773)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centering}
\caption{The probability of finishing in a different position under the FIFA rule when the position is already secured under the UEFA rule before Round 6, theoretical model}
\label{Fig6}

\end{figure}

%\end{document}
